Deep Retrieval-Based Dialogue Systems: A Short Review

Building dialogue systems that naturally converse with humans is being an attractive and an active research domain. Multiple systems are being designed everyday and several datasets are being available. For this reason, it is being hard to keep an up-to-date state-of-the-art. In this work, we present the latest and most relevant retrieval-based dialogue systems and the available datasets used to build and evaluate them. We discuss their limitations and provide insights and guidelines for future work.

==> systems.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'systems.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{97.1242254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78166295)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.02105901,-0.98764253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.9943083\unitlength}\centering \end{minipage}}}%
    \put(0.73865197,-0.81113808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.35908432\unitlength}\centering \end{minipage}}}%
    \put(1.26228179,-0.81702163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.02960924\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{systems.pdf}}%
    \put(0.81372298,0.0754604){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Candidate\end{tabular}}}}%
    \put(0.18236185,0.07222288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Context\end{tabular}}}}%
    \put(0.50415904,0.43836436){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Matching\end{tabular}}}}%
    \put(0.48645548,0.67190235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Response\\\end{tabular}}}}%
    \put(0.8125327,0.02006903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}response\end{tabular}}}}%
    \put(0.48906503,0.61558957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{systems.pdf}}%
    \put(0.17641068,0.25366586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{systems.pdf}}%
    \put(0.80962181,0.25366586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{systems.pdf}}%
  \end{picture}%
\endgroup%


==> systems_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'systems_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.12422524bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80362304)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.83478665,-0.35386851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.60310314\unitlength}\centering \end{minipage}}}%
    \put(0.66349111,-0.24680876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82436003\unitlength}\centering \end{minipage}}}%
    \put(0.98110165,-0.25037746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62451512\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{systems_2.pdf}}%
    \put(0.88701261,0.11297611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Candidate\end{tabular}}}}%
    \put(0.11998039,0.11101189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$U_{1}$\end{tabular}}}}%
    \put(0.66143288,0.4022187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Matching\end{tabular}}}}%
    \put(0.3419011,0.73704715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Response\\\end{tabular}}}}%
    \put(0.88629022,0.07937798){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}response\end{tabular}}}}%
    \put(0.34348387,0.70289032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}score\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{systems_2.pdf}}%
    \put(0.1070029,0.25853794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{systems_2.pdf}}%
    \put(0.88452521,0.25853794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{systems_2.pdf}}%
    \put(0.35417346,0.11101189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$U_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{systems_2.pdf}}%
    \put(0.34119603,0.25853794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{systems_2.pdf}}%
    \put(0.66330832,0.11101189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$U_{n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{systems_2.pdf}}%
    \put(0.65033175,0.25853794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{systems_2.pdf}}%
    \put(0.35229832,0.43968968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Matching\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{systems_2.pdf}}%
    \put(0.10873717,0.47716066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Matching\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{systems_2.pdf}}%
    \put(0.37821211,0.59523881){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Aggregation\end{tabular}}}}%
    \put(0.42025571,0.00098861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Context\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{systems_2.pdf}}%
  \end{picture}%
\endgroup%

